Radiative corrections to Higgs-boson production in association with top-quark pairs at e+ e- colliders

We have calculated the complete O(alpha) and O(alpha_s) radiative corrections to the Higgs-production process e+ e- -> t anti-t H in the Standard Model. This process is particularly interesting for the measurement of the top-quark Yukawa coupling at a future e+ e- collider. The calculation of the O(alpha) corrections is described in some detail including, in particular, the treatment of the soft and collinear singularities. The discussion of numerical results focuses on the total cross section as well as on angular and energy distributions of the outgoing particles. The electroweak corrections turn out to be sizable and can reach the order of +/-10%. They result from cancellations between electromagnetic, fermionic, and weak bosonic corrections, each of which are of the order of +/-10%.

==> paper-eehg0.tex <==
\unitlength=1bp%

\begin{feynartspicture}(201,84)(2,1)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.82)[b]{$H$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$\chi$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.48)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.52)[b]{$\chi$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,5.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}
\end{feynartspicture}



==> paper-eehh.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,168)(5,2)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.48,13.52)[br]{$H$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.48,6.48)[tr]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.82)[b]{$H$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(13.48,10.)[r]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.82)[b]{$H$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(13.23,10.)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.5)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(19.48,15.02)[br]{$H$}
\FAProp(20.,5.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(19.48,5.48)[tr]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,5.)(14.,15.)(0.,){/Sine}{0}
\FALabel(13.23,10.)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.5)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(19.48,15.02)[br]{$H$}
\FAProp(20.,5.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(19.48,5.48)[tr]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,5.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(13.48,10.)[r]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

% line 2

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.48,13.52)[br]{$H$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.48,6.48)[tr]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.82)[b]{$H$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(13.23,10.)[r]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.82)[b]{$H$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(13.23,10.)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.5)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(19.48,15.02)[br]{$H$}
\FAProp(20.,5.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(19.48,5.48)[tr]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,5.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(13.23,10.)[r]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.5)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(19.48,15.02)[br]{$H$}
\FAProp(20.,5.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(19.48,5.48)[tr]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,5.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(13.23,10.)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\end{feynartspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> paper-eett.tex <==
\unitlength=1bp%

\begin{feynartspicture}(303,84)(3,1)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma,\!Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(17.,4.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.,15.77)[b]{$t$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma,\!Z$}
\FAProp(14.,5.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(17.,4.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.,15.77)[b]{$t$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,5.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}
\end{feynartspicture}



==> paper-eetth.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,252)(5,3)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(18.,15.77)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(18.,4.23)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma,\!Z$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$t$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{1}
\FALabel(13.23,7.5)[r]{$t$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(18.,3.98)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$Z$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$t$}
\FAProp(14.,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(13.48,7.5)[r]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(18.,3.98)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$Z$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$t$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(13.23,7.5)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(18.,3.98)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$t$}
\FAProp(14.,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(13.48,7.5)[r]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(18.,3.98)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$t$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(13.23,7.5)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 2

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$\gamma,\!Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$\gamma,\!Z$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$t$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{1}
\FALabel(13.23,12.5)[r]{$t$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(18.,16.02)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma,\!Z$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$t$}
\FAProp(14.,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(13.48,12.5)[r]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(18.,16.02)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma,\!Z$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$t$}
\FAProp(14.,10.)(14.,15.)(0.,){/Sine}{0}
\FALabel(13.23,12.5)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(18.,16.02)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma,\!Z$}
\FAProp(14.,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$t$}
\FAProp(14.,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(13.48,12.5)[r]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(18.,16.02)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$\gamma,\!Z$}
\FAProp(14.,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$t$}
\FAProp(14.,10.)(14.,15.)(0.,){/Sine}{0}
\FALabel(13.23,12.5)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 3

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$b$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{1}
\FALabel(13.23,12.5)[r]{$b$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(18.,3.98)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$b$}
\FAProp(14.,10.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(13.23,7.5)[r]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(18.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(18.,3.98)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$b$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(13.23,7.5)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(18.,16.02)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$b$}
\FAProp(14.,10.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(13.23,12.5)[r]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(2.,16.27)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(2.,3.73)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(18.,3.73)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(18.,16.02)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(14.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,7.5)[r]{$b$}
\FAProp(14.,10.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(13.23,12.5)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}

\end{feynartspicture}



==> paper-htt.tex <==
\unitlength=1bp%

%\begin{feynartspicture}(504,420)(5,5)
\begin{feynartspicture}(504,222)(6,3)

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H,\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$t$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$t$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.52,10.)[l]{$H,\chi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H,\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$b$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$b$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H,\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$t$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$t$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(14.77,10.)[l]{$\gamma,Z$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H,\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$b$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$b$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H,\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(10.34,13.7271)[br]{$\varphi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.34,6.27285)[tr]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H,\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.34,13.7271)[br]{$W$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(10.34,6.27285)[tr]{$\varphi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$H$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$\chi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$\chi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(10.34,13.7271)[br]{$\varphi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(10.34,6.27285)[tr]{$\varphi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$\chi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.34,6.27285)[tr]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.34,13.7271)[br]{$Z$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$\chi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.34,13.7271)[br]{$Z$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.34,6.27285)[tr]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$H$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.34,13.7271)[br]{$W$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.34,6.27285)[tr]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$\chi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$\chi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$H$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.34,6.27285)[tr]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/ScalarDash}{0}
\FALabel(3.3,9.18)[t]{$\chi$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.34,13.7271)[br]{$Z$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$H$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}

\end{feynartspicture}



==> paper-real.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,336)(5,4)

\FADiagram{}
\FAProp(0.,16.)(3.5,13.)(0.,){/Straight}{1}
\FALabel(1.6827,15.2098)[bl]{$e$}
\FAProp(0.,4.)(7.,10.)(0.,){/Straight}{-1}
\FALabel(3.6827,6.29019)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.8154,10.2919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(8.,17.)(3.5,13.)(0.,){/Sine}{0}
\FALabel(6.5747,16.4537)[br]{$\gamma$}
\FAProp(3.5,13.)(7.,10.)(0.,){/Straight}{1}
\FALabel(5.1827,12.2098)[bl]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,8.73)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(14.3154,12.7081)[br]{$Z$}
\FAVert(3.5,13.){0}
\FAVert(7.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,16.)(7.,10.)(0.,){/Straight}{1}
\FALabel(3.6827,13.7098)[bl]{$e$}
\FAProp(0.,4.)(3.5,7.)(0.,){/Straight}{-1}
\FALabel(1.6827,4.79019)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,15.7081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.8154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.98)[tr]{$H$}
\FAProp(8.,3.)(3.5,7.)(0.,){/Sine}{0}
\FALabel(6.73391,4.34883)[bl]{$\gamma$}
\FAProp(7.,10.)(3.5,7.)(0.,){/Straight}{1}
\FALabel(4.8173,8.70981)[br]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,9.23)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.8154,12.2081)[br]{$Z$}
\FAVert(7.,10.){0}
\FAVert(3.5,7.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(17.,15.)(0.,){/Straight}{-1}
\FALabel(18.32,17.2121)[br]{$t$}
\FAProp(20.,7.5)(14.,12.5)(0.,){/Straight}{1}
\FALabel(17.32,8.78794)[tr]{$t$}
\FAProp(20.,2.5)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,5.48)[tr]{$H$}
\FAProp(20.,12.5)(17.,15.)(0.,){/Sine}{0}
\FALabel(19.32,12.2879)[tr]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$Z$}
\FAProp(17.,15.)(14.,12.5)(0.,){/Straight}{-1}
\FALabel(15.32,14.7121)[br]{$t$}
\FAProp(14.,12.5)(11.,10.)(0.,){/Sine}{0}
\FALabel(12.32,12.2121)[br]{$Z$}
\FAVert(6.,10.){0}
\FAVert(17.,15.){0}
\FAVert(14.,12.5){0}
\FAVert(11.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(14.,12.5)(0.,){/Straight}{-1}
\FALabel(17.32,15.7121)[br]{$t$}
\FAProp(20.,7.5)(17.,10.)(0.,){/Straight}{1}
\FALabel(18.82,7.28794)[tr]{$t$}
\FAProp(20.,2.5)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,4.98)[tr]{$H$}
\FAProp(20.,12.5)(17.,10.)(0.,){/Sine}{0}
\FALabel(19.32,12.2121)[br]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$Z$}
\FAProp(14.,12.5)(17.,10.)(0.,){/Straight}{-1}
\FALabel(15.82,10.2879)[tr]{$t$}
\FAProp(14.,12.5)(11.,10.)(0.,){/Sine}{0}
\FALabel(12.32,12.2121)[br]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,12.5){0}
\FAVert(17.,10.){0}
\FAVert(11.,10.){0}

\FADiagram{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 2

\FADiagram{}
\FAProp(0.,16.)(3.5,13.)(0.,){/Straight}{1}
\FALabel(1.6827,15.2098)[bl]{$e$}
\FAProp(0.,4.)(7.,10.)(0.,){/Straight}{-1}
\FALabel(3.6827,6.29019)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.8154,10.2919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(8.,17.)(3.5,13.)(0.,){/Sine}{0}
\FALabel(6.5747,16.4537)[br]{$\gamma$}
\FAProp(3.5,13.)(7.,10.)(0.,){/Straight}{1}
\FALabel(5.1827,12.2098)[bl]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,8.73)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(14.48,12.52)[br]{$\chi$}
\FAVert(3.5,13.){0}
\FAVert(7.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,16.)(7.,10.)(0.,){/Straight}{1}
\FALabel(3.6827,13.7098)[bl]{$e$}
\FAProp(0.,4.)(3.5,7.)(0.,){/Straight}{-1}
\FALabel(1.6827,4.79019)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,15.7081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.8154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.98)[tr]{$H$}
\FAProp(8.,3.)(3.5,7.)(0.,){/Sine}{0}
\FALabel(6.73391,4.34883)[bl]{$\gamma$}
\FAProp(7.,10.)(3.5,7.)(0.,){/Straight}{1}
\FALabel(4.8173,8.70981)[br]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,9.23)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(13.98,12.02)[br]{$\chi$}
\FAVert(7.,10.){0}
\FAVert(3.5,7.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(17.,15.)(0.,){/Straight}{-1}
\FALabel(18.32,17.2121)[br]{$t$}
\FAProp(20.,7.5)(14.,12.5)(0.,){/Straight}{1}
\FALabel(17.32,8.78794)[tr]{$t$}
\FAProp(20.,2.5)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,5.48)[tr]{$H$}
\FAProp(20.,12.5)(17.,15.)(0.,){/Sine}{0}
\FALabel(19.32,12.2879)[tr]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$Z$}
\FAProp(17.,15.)(14.,12.5)(0.,){/Straight}{-1}
\FALabel(15.32,14.7121)[br]{$t$}
\FAProp(14.,12.5)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,12.02)[br]{$\chi$}
\FAVert(6.,10.){0}
\FAVert(17.,15.){0}
\FAVert(14.,12.5){0}
\FAVert(11.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(14.,12.5)(0.,){/Straight}{-1}
\FALabel(17.32,15.7121)[br]{$t$}
\FAProp(20.,7.5)(17.,10.)(0.,){/Straight}{1}
\FALabel(18.82,7.28794)[tr]{$t$}
\FAProp(20.,2.5)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,4.98)[tr]{$H$}
\FAProp(20.,12.5)(17.,10.)(0.,){/Sine}{0}
\FALabel(19.32,12.2121)[br]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$Z$}
\FAProp(14.,12.5)(17.,10.)(0.,){/Straight}{-1}
\FALabel(15.82,10.2879)[tr]{$t$}
\FAProp(14.,12.5)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,12.02)[br]{$\chi$}
\FAVert(6.,10.){0}
\FAVert(14.,12.5){0}
\FAVert(17.,10.){0}
\FAVert(11.,10.){0}

\FADiagram{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 3

\FADiagram{}
\FAProp(0.,16.)(3.5,13.)(0.,){/Straight}{1}
\FALabel(1.6827,15.2098)[bl]{$e$}
\FAProp(0.,4.)(7.,10.)(0.,){/Straight}{-1}
\FALabel(3.6827,6.29019)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,16.2081)[br]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,10.98)[tr]{$H$}
\FAProp(8.,17.)(3.5,13.)(0.,){/Sine}{0}
\FALabel(6.81391,16.2069)[br]{$\gamma$}
\FAProp(3.5,13.)(7.,10.)(0.,){/Straight}{1}
\FALabel(5.1827,12.2098)[bl]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(13.8154,12.7081)[br]{$t$}
\FAVert(3.5,13.){0}
\FAVert(7.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,16.)(7.,10.)(0.,){/Straight}{1}
\FALabel(3.64288,13.2467)[bl]{$e$}
\FAProp(0.,4.)(3.5,7.)(0.,){/Straight}{-1}
\FALabel(1.6827,4.79019)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4593,15.9365)[br]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.98,10.48)[tr]{$H$}
\FAProp(8.,3.)(3.5,7.)(0.,){/Sine}{0}
\FALabel(7.18609,4.20685)[bl]{$\gamma$}
\FAProp(7.,10.)(3.5,7.)(0.,){/Straight}{1}
\FALabel(5.3173,9.20981)[br]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(13.4593,12.4365)[br]{$t$}
\FAVert(7.,10.){0}
\FAVert(3.5,7.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}


\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(17.,15.)(0.,){/Straight}{-1}
\FALabel(18.82,17.2121)[br]{$t$}
\FAProp(20.,2.5)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.82,5.28794)[tr]{$t$}
\FAProp(20.,7.5)(14.,12.5)(0.,){/ScalarDash}{0}
\FALabel(17.48,8.98)[tr]{$H$}
\FAProp(20.,12.5)(17.,15.)(0.,){/Sine}{0}
\FALabel(18.82,12.7879)[tr]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(17.,15.)(14.,12.5)(0.,){/Straight}{-1}
\FALabel(15.82,14.7121)[br]{$t$}
\FAProp(11.,10.)(14.,12.5)(0.,){/Straight}{1}
\FALabel(12.82,12.2121)[br]{$t$}
\FAVert(6.,10.){0}
\FAVert(17.,15.){0}
\FAVert(11.,10.){0}
\FAVert(14.,12.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(17.,15.)(0.,){/Straight}{-1}
\FALabel(18.82,17.2121)[br]{$t$}
\FAProp(20.,2.5)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.82,4.78794)[tr]{$t$}
\FAProp(20.,12.5)(17.,15.)(0.,){/ScalarDash}{0}
\FALabel(19.48,12.48)[tr]{$H$}
\FAProp(20.,7.5)(14.,12.5)(0.,){/Sine}{0}
\FALabel(18.32,8.28794)[tr]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(17.,15.)(14.,12.5)(0.,){/Straight}{-1}
\FALabel(15.82,14.7121)[br]{$t$}
\FAProp(11.,10.)(14.,12.5)(0.,){/Straight}{1}
\FALabel(12.82,12.2121)[br]{$t$}
\FAVert(6.,10.){0}
\FAVert(17.,15.){0}
\FAVert(11.,10.){0}
\FAVert(14.,12.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,18.)(16.5,15.)(0.,){/Straight}{-1}
\FALabel(18.3173,17.2098)[br]{$t$}
\FAProp(20.,2.)(16.5,5.)(0.,){/Straight}{1}
\FALabel(18.3173,2.29019)[tr]{$t$}
\FAProp(20.,12.)(16.5,15.)(0.,){/ScalarDash}{0}
\FALabel(18.48,12.48)[tr]{$H$}
\FAProp(20.,8.)(16.5,5.)(0.,){/Sine}{0}
\FALabel(18.3173,7.20981)[br]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.5,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(13.8118,13.205)[br]{$t$}
\FAProp(16.5,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(13.8118,6.29501)[tr]{$t$}
\FAVert(6.,10.){0}
\FAVert(16.5,15.){0}
\FAVert(16.5,5.){0}
\FAVert(11.,10.){0}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 4

\FADiagram{}
\FAProp(0.,16.)(3.5,13.)(0.,){/Straight}{1}
\FALabel(2.24619,15.1589)[bl]{$e$}
\FAProp(0.,4.)(7.,10.)(0.,){/Straight}{-1}
\FALabel(3.6827,6.29019)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(15.8154,14.2081)[br]{$t$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3154,3.79186)[tr]{$t$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,9.02)[br]{$H$}
\FAProp(8.,17.)(3.5,13.)(0.,){/Sine}{0}
\FALabel(7.31391,16.7069)[br]{$\gamma$}
\FAProp(3.5,13.)(7.,10.)(0.,){/Straight}{1}
\FALabel(5.74619,12.1589)[bl]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(12.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(14.3154,7.29186)[tr]{$t$}
\FAVert(3.5,13.){0}
\FAVert(7.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,6.5){0}

\FADiagram{}
\FAProp(0.,16.)(7.,10.)(0.,){/Straight}{1}
\FALabel(3.6827,13.7098)[bl]{$e$}
\FAProp(0.,4.)(3.5,7.)(0.,){/Straight}{-1}
\FALabel(1.6827,4.79019)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(16.3154,14.7081)[br]{$t$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3154,3.79186)[tr]{$t$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.98,9.52)[br]{$H$}
\FAProp(8.,3.)(3.5,7.)(0.,){/Sine}{0}
\FALabel(7.18609,4.20685)[bl]{$\gamma$}
\FAProp(7.,10.)(3.5,7.)(0.,){/Straight}{1}
\FALabel(4.8173,8.70981)[br]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(12.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(14.3154,7.29186)[tr]{$t$}
\FAVert(7.,10.){0}
\FAVert(3.5,7.){0}
\FAVert(12.,10.){0}
\FAVert(16.,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,18.)(16.5,15.)(0.,){/Straight}{-1}
\FALabel(18.3173,17.7098)[br]{$t$}
\FAProp(20.,2.)(16.5,5.)(0.,){/Straight}{1}
\FALabel(18.3173,2.29019)[tr]{$t$}
\FAProp(20.,8.)(16.5,5.)(0.,){/ScalarDash}{0}
\FALabel(18.48,7.02)[br]{$H$}
\FAProp(20.,12.)(16.5,15.)(0.,){/Sine}{0}
\FALabel(18.3173,12.2902)[tr]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.5,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(13.8118,13.705)[br]{$t$}
\FAProp(16.5,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(13.8118,6.29501)[tr]{$t$}
\FAVert(6.,10.){0}
\FAVert(16.5,15.){0}
\FAVert(16.5,5.){0}
\FAVert(11.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.82,14.7121)[br]{$t$}
\FAProp(20.,2.5)(17.,5.)(0.,){/Straight}{1}
\FALabel(18.82,2.78794)[tr]{$t$}
\FAProp(20.,7.5)(17.,5.)(0.,){/ScalarDash}{0}
\FALabel(19.48,7.02)[br]{$H$}
\FAProp(20.,12.5)(14.,7.5)(0.,){/Sine}{0}
\FALabel(18.32,11.7121)[br]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(11.,10.)(14.,7.5)(0.,){/Straight}{-1}
\FALabel(12.82,7.78794)[tr]{$t$}
\FAProp(17.,5.)(14.,7.5)(0.,){/Straight}{1}
\FALabel(15.82,5.28794)[tr]{$t$}
\FAVert(6.,10.){0}
\FAVert(11.,10.){0}
\FAVert(17.,5.){0}
\FAVert(14.,7.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.5)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.82,15.2121)[br]{$t$}
\FAProp(20.,2.5)(17.,5.)(0.,){/Straight}{1}
\FALabel(18.82,2.78794)[tr]{$t$}
\FAProp(20.,12.5)(14.,7.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,11.52)[br]{$H$}
\FAProp(20.,7.5)(17.,5.)(0.,){/Sine}{0}
\FALabel(19.32,7.71206)[br]{$\gamma$}
\FAProp(6.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(11.,10.)(14.,7.5)(0.,){/Straight}{-1}
\FALabel(12.82,7.78794)[tr]{$t$}
\FAProp(17.,5.)(14.,7.5)(0.,){/Straight}{1}
\FALabel(15.82,5.28794)[tr]{$t$}
\FAVert(6.,10.){0}
\FAVert(11.,10.){0}
\FAVert(17.,5.){0}
\FAVert(14.,7.5){0}

\end{feynartspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> paper-tree.tex <==
\unitlength=1bp%

\begin{feynartspicture}(403,84)(4,1)

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(14.3154,12.7081)[br]{$Z$}
\FAVert(6.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(14.48,12.52)[br]{$\chi$}
\FAVert(6.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(3.18,13.2121)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.18,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,10.98)[tr]{$H$}
\FAProp(5.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(14.3154,12.7081)[br]{$t$}
\FAVert(5.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(16.3154,14.2081)[br]{$t$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3154,3.79186)[tr]{$t$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,9.02)[br]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.73)[t]{$\gamma,\!Z$}
\FAProp(12.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(14.3154,7.29186)[tr]{$t$}
\FAVert(6.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,6.5){0}

\end{feynartspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> paper-tt.tex <==
\unitlength=1bp%

\begin{feynartspicture}(404,84)(4,1)

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$t$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{1}
\FALabel(10.,5.73)[t]{$t$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$H,\chi$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$t$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{1}
\FALabel(10.,5.73)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{-1}
\FALabel(10.,14.27)[b]{$\varphi$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$t$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{1}
\FALabel(10.,5.73)[t]{$t$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$\gamma,Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$t$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$t$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{1}
\FALabel(10.,5.73)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{-1}
\FALabel(10.,14.27)[b]{$W$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\end{feynartspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> paper-vertex.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,504)(5,6)

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(5.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(7.,8.63)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(14.3154,12.7081)[br]{$Z$}
\FAProp(12.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(10.5,8.73)[t]{$Z$}
\FAVert(5.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}
\FAVert(8.5,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(5.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(6.8,8.63)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(14.48,12.52)[br]{$\chi$}
\FAProp(12.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(10.7,8.63)[t]{$Z$}
\FAVert(5.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}
\FAVert(8.5,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,10.98)[tr]{$H$}
\FAProp(5.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(7.,8.63)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(14.3154,12.7081)[br]{$t$}
\FAProp(12.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(10.5,13.5)[t]{$\gamma,\!Z$}
\FAVert(5.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}
\FAVert(8.5,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(15.8154,14.2081)[br]{$t$}
\FAProp(20.,2.5)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3032,3.30322)[tr]{$t$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.98,9.02)[br]{$H$}
\FAProp(5.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(7.,8.63)[t]{$\gamma,\!Z$}
\FAProp(12.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(14.3154,7.29186)[tr]{$t$}
\FAProp(12.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(10.5,13.5)[t]{$\gamma,\!Z$}
\FAVert(5.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,6.5){0}
\FAVert(8.5,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,14.)(0.,){/Straight}{-1}
\FALabel(18.33,16.22)[br]{$t$}
\FAProp(20.,11.)(16.,14.)(0.,){/Straight}{1}
\FALabel(18.33,11.28)[tr]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.48,5.48)[tr]{$H$}
\FAProp(5.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.5,9.23)[t]{$Z$}
\FAProp(16.,14.)(13.,12.)(0.,){/Sine}{0}
\FALabel(14.9413,13.828)[br]{$\gamma,\!Z$}
\FAProp(10.,10.)(13.,12.)(0.,){/Sine}{0}
\FALabel(11.54,11.428)[br]{$Z$}
\FAVert(5.,10.){0}
\FAVert(16.,14.){0}
\FAVert(10.,10.){0}
\FAVert(13.,12.){-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 2

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,14.)(0.,){/Straight}{-1}
\FALabel(18.33,16.22)[br]{$t$}
\FAProp(20.,11.)(16.,14.)(0.,){/Straight}{1}
\FALabel(18.33,11.28)[tr]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.48,5.48)[tr]{$H$}
\FAProp(5.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.5,9.23)[t]{$Z$}
\FAProp(16.,14.)(13.,12.)(0.,){/ScalarDash}{0}
\FALabel(14.98,13.72)[br]{$H,\chi$}
\FAProp(10.,10.)(13.,12.)(0.,){/Sine}{0}
\FALabel(11.54,11.428)[br]{$Z$}
\FAVert(5.,10.){0}
\FAVert(16.,14.){0}
\FAVert(10.,10.){0}
\FAVert(13.,12.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,14.)(0.,){/Straight}{-1}
\FALabel(18.33,16.22)[br]{$t$}
\FAProp(20.,11.)(16.,14.)(0.,){/Straight}{1}
\FALabel(18.33,11.28)[tr]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.48,5.48)[tr]{$H$}
\FAProp(5.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.5,9.23)[t]{$Z$}
\FAProp(16.,14.)(13.,12.)(0.,){/Sine}{0}
\FALabel(14.8413,13.728)[br]{$Z$}
\FAProp(10.,10.)(13.,12.)(0.,){/ScalarDash}{0}
\FALabel(11.58,11.52)[br]{$\chi$}
\FAVert(5.,10.){0}
\FAVert(16.,14.){0}
\FAVert(10.,10.){0}
\FAVert(13.,12.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,14.)(0.,){/Straight}{-1}
\FALabel(18.33,16.22)[br]{$t$}
\FAProp(20.,11.)(16.,14.)(0.,){/Straight}{1}
\FALabel(18.33,11.28)[tr]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.48,5.48)[tr]{$H$}
\FAProp(5.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.5,9.23)[t]{$Z$}
\FAProp(16.,14.)(13.,12.)(0.,){/ScalarDash}{0}
\FALabel(14.98,13.52)[br]{$\chi$}
\FAProp(10.,10.)(13.,12.)(0.,){/ScalarDash}{0}
\FALabel(11.98,11.52)[br]{$\chi$}
\FAVert(5.,10.){0}
\FAVert(16.,14.){0}
\FAVert(10.,10.){0}
\FAVert(13.,12.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,14.)(0.,){/Straight}{-1}
\FALabel(18.33,16.22)[br]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{1}
\FALabel(15.3366,5.27519)[tr]{$t$}
\FAProp(20.,11.)(16.,14.)(0.,){/ScalarDash}{0}
\FALabel(18.48,11.48)[tr]{$H$}
\FAProp(5.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.5,9.23)[t]{$\gamma,\!Z$}
\FAProp(16.,14.)(13.,12.)(0.,){/Straight}{-1}
\FALabel(14.3413,13.728)[br]{$t$}
\FAProp(10.,10.)(13.,12.)(0.,){/Straight}{1}
\FALabel(11.3413,11.728)[br]{$t$}
\FAVert(5.,10.){0}
\FAVert(16.,14.){0}
\FAVert(10.,10.){0}
\FAVert(13.,12.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(14.8366,14.2248)[br]{$t$}
\FAProp(20.,9.)(16.,6.)(0.,){/ScalarDash}{0}
\FALabel(18.33,8.22)[br]{$H$}
\FAProp(20.,3.)(16.,6.)(0.,){/Straight}{1}
\FALabel(18.48,3.48)[tr]{$t$}
\FAProp(5.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.5,9.23)[t]{$\gamma,\!Z$}
\FAProp(10.,10.)(13.,8.)(0.,){/Straight}{-1}
\FALabel(11.3413,8.27199)[tr]{$t$}
\FAProp(16.,6.)(13.,8.)(0.,){/Straight}{1}
\FALabel(14.3413,6.27199)[tr]{$t$}
\FAVert(5.,10.){0}
\FAVert(10.,10.){0}
\FAVert(16.,6.){0}
\FAVert(13.,8.){-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 3

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(14.3154,12.7081)[br]{$Z$}
\FAProp(12.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(9.,9.23)[t]{$Z$}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}
\FAVert(6.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(16.,13.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(14.48,12.52)[br]{$\chi$}
\FAProp(12.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(9.,9.23)[t]{$Z$}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}
\FAVert(6.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,10.98)[tr]{$H$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(14.3154,12.7081)[br]{$t$}
\FAProp(12.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(9.,9.23)[t]{$\gamma,\!Z$}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}
\FAVert(6.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(16.3154,14.2081)[br]{$t$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3154,3.79186)[tr]{$t$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,9.02)[br]{$H$}
\FAProp(12.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(14.3154,7.29186)[tr]{$t$}
\FAProp(12.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(9.,9.23)[t]{$\gamma,\!Z$}
\FAVert(12.,10.){0}
\FAVert(16.,6.5){0}
\FAVert(6.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.2919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(14.3154,12.7081)[br]{$\gamma,\!Z$}
\FAVert(6.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  line 4

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.2919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(14.48,12.52)[br]{$H,\chi$}
\FAVert(6.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,10.98)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(14.3154,12.7081)[br]{$t$}
\FAVert(6.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(16.3154,14.7081)[br]{$t$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3154,3.79186)[tr]{$t$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,9.02)[br]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,6.5)(12.,10.)(0.,){/Straight}{1}
\FALabel(14.3154,7.29186)[tr]{$t$}
\FAVert(6.,10.){0}
\FAVert(16.,6.5){0}
\FAVert(12.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$Z$}
\FAProp(12.,10.)(16.,13.5)(0.,){/Sine}{0}
\FALabel(14.3154,12.7081)[br]{$Z$}
\FAVert(6.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,13.5){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$Z$}
\FAProp(12.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(14.48,12.52)[br]{$\chi$}
\FAVert(6.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,13.5){-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  line 5

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,10.98)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\gamma,\!Z$}
\FAProp(12.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(14.3154,12.7081)[br]{$t$}
\FAVert(6.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,13.5){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(16.3154,14.7081)[br]{$t$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3154,3.79186)[tr]{$t$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,9.02)[br]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\gamma,\!Z$}
\FAProp(12.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(13.8154,7.29186)[tr]{$t$}
\FAVert(6.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,6.5){-1}

\FADiagram{}
\FAProp(0.,13.5)(8.,13.5)(0.,){/Straight}{1}
\FALabel(4.,14.27)[b]{$e$}
\FAProp(0.,3.)(8.,3.)(0.,){/Straight}{-1}
\FALabel(4.,2.23)[t]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$t$}
\FAProp(20.,3.)(8.,3.)(0.,){/ScalarDash}{0}
\FALabel(14.,2.48)[t]{$H$}
\FAProp(8.,13.5)(16.,13.5)(0.,){/Sine}{0}
\FALabel(12.,14.27)[b]{$\gamma,\!Z$}
\FAProp(8.,13.5)(8.,3.)(0.,){/Straight}{1}
\FALabel(8.77,8.5)[l]{$e$}
\FAVert(8.,13.5){0}
\FAVert(16.,13.5){0}
\FAVert(8.,3.){-1}

\FADiagram{}
\FAProp(0.,17.)(8.,17.)(0.,){/Straight}{1}
\FALabel(4.,17.77)[b]{$e$}
\FAProp(0.,6.5)(8.,6.5)(0.,){/Straight}{-1}
\FALabel(4.,5.73)[t]{$e$}
\FAProp(20.,10.)(15.,6.5)(0.,){/Straight}{-1}
\FALabel(17.8366,9.22481)[br]{$t$}
\FAProp(20.,3.)(15.,6.5)(0.,){/Straight}{1}
\FALabel(17.8366,3.77519)[tr]{$t$}
\FAProp(20.,17.)(8.,17.)(0.,){/ScalarDash}{0}
\FALabel(14.,17.52)[b]{$H$}
\FAProp(8.,6.5)(15.,6.5)(0.,){/Sine}{0}
\FALabel(11.5,5.73)[t]{$\gamma,\!Z$}
\FAProp(8.,6.5)(8.,17.)(0.,){/Straight}{-1}
\FALabel(9.07,11.75)[l]{$e$}
\FAVert(8.,6.5){0}
\FAVert(15.,6.5){0}
\FAVert(8.,17.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(13.,10.)(0.,){/Straight}{-1}
\FALabel(16.3032,14.1968)[br]{$t$}
\FAProp(20.,3.)(13.,10.)(0.,){/Straight}{1}
\FALabel(16.3032,5.30322)[tr]{$t$}
\FAProp(20.,10.)(13.,10.)(0.,){/ScalarDash}{0}
\FALabel(19.,10.52)[b]{$H$}
\FAProp(6.,10.)(13.,10.)(0.,){/Sine}{0}
\FALabel(9.5,8.93)[t]{$\gamma,\!Z$}
\FAVert(6.,10.){0}
\FAVert(13.,10.){-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  line 6

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.1318,13.2436)[bl]{$e$}
\FAProp(0.,5.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(5.1318,6.75639)[tl]{$e$}
\FAProp(20.,17.)(15.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8366,16.2248)[br]{$t$}
\FAProp(20.,10.)(15.,13.5)(0.,){/Straight}{1}
\FALabel(18.3366,10.2752)[tr]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.48,5.48)[tr]{$H$}
\FAProp(15.,13.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.8366,12.7248)[br]{$\gamma,\!Z$}
\FAVert(15.,13.5){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.1318,13.2436)[bl]{$e$}
\FAProp(0.,5.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(5.1318,6.75639)[tl]{$e$}
\FAProp(20.,17.)(15.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8366,16.2248)[br]{$t$}
\FAProp(20.,10.)(15.,13.5)(0.,){/Straight}{1}
\FALabel(18.3366,10.2752)[tr]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.48,5.48)[tr]{$H$}
\FAProp(15.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.98,12.52)[br]{$H,\chi$}
\FAVert(15.,13.5){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.1318,13.2436)[bl]{$e$}
\FAProp(0.,5.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(5.1318,6.75639)[tl]{$e$}
\FAProp(20.,17.)(15.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8366,16.2248)[br]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{1}
\FALabel(15.3366,5.27519)[tr]{$t$}
\FAProp(20.,10.)(15.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,10.48)[tr]{$H$}
\FAProp(15.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.8366,12.7248)[br]{$t$}
\FAVert(15.,13.5){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.1318,13.2436)[bl]{$e$}
\FAProp(0.,5.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(5.1318,6.75639)[tl]{$e$}
\FAProp(20.,17.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.3366,14.2248)[br]{$t$}
\FAProp(20.,3.)(15.,6.5)(0.,){/Straight}{1}
\FALabel(18.3366,3.27519)[tr]{$t$}
\FAProp(20.,10.)(15.,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.48,9.02)[br]{$H$}
\FAProp(15.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.8366,7.27519)[tr]{$t$}
\FAVert(15.,6.5){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,17.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.16337,14.2248)[bl]{$e$}
\FAProp(0.,3.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(4.66337,5.77519)[tl]{$e$}
\FAProp(20.,17.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(14.8366,14.2248)[br]{$t$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{1}
\FALabel(14.8366,5.77519)[tr]{$t$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,10.52)[b]{$H$}
\FAVert(10.,10.){-1}
\end{feynartspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> paper-zhg0.tex <==
\unitlength=1bp%

%\begin{feynartspicture}(504,420)(5,5)
\begin{feynartspicture}(504,296)(6,4)

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(10.34,13.7271)[br]{$l_i$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{1}
\FALabel(10.34,6.27285)[tr]{$l_i$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$l_i$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(10.34,13.7271)[br]{$u_i$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{1}
\FALabel(10.34,6.27285)[tr]{$u_i$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$u_i$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(10.34,13.7271)[br]{$d_i$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{1}
\FALabel(10.34,6.27285)[tr]{$d_i$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$d_i$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/GhostDash}{-1}
\FALabel(10.34,13.7271)[br]{$u_-$}
\FAProp(6.6,10.)(14.,5.)(0.,){/GhostDash}{1}
\FALabel(10.34,6.27285)[tr]{$u_-$}
\FAProp(14.,15.)(14.,5.)(0.,){/GhostDash}{-1}
\FALabel(14.77,10.)[l]{$u_-$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/GhostDash}{-1}
\FALabel(10.34,13.7271)[br]{$u_+$}
\FAProp(6.6,10.)(14.,5.)(0.,){/GhostDash}{1}
\FALabel(10.34,6.27285)[tr]{$u_+$}
\FAProp(14.,15.)(14.,5.)(0.,){/GhostDash}{-1}
\FALabel(14.77,10.)[l]{$u_+$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(10.34,13.7271)[br]{$\varphi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(10.34,6.27285)[tr]{$\varphi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 2

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.34,13.7271)[br]{$W$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(10.34,6.27285)[tr]{$\varphi$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{-1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(10.34,13.7271)[br]{$\varphi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.34,6.27285)[tr]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.34,13.7271)[br]{$W$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.34,6.27285)[tr]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{-1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,7.5)(0.,){/Sine}{0}
\FALabel(4.93937,7.23746)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(12.,13.5)(0.,){/ScalarDash}{0}
\FALabel(15.7604,15.0477)[b]{$\chi$}
\FAProp(20.,5.)(10.,7.5)(0.,){/ScalarDash}{0}
\FALabel(15.,4.98)[t]{$H$}
\FAProp(12.,13.5)(10.,7.5)(0.8,){/ScalarDash}{-1}
\FALabel(8.24283,12.5791)[r]{$\varphi$}
\FAProp(12.,13.5)(10.,7.5)(-0.8,){/Sine}{1}
\FALabel(14.2572,10.4209)[l]{$W$}
\FAVert(12.,13.5){0}
\FAVert(10.,7.5){0}

\FADiagram{}
\FAProp(0.,10.)(10.,12.5)(0.,){/Sine}{0}
\FALabel(4.93937,12.7625)[b]{$\gamma,\!Z$}
\FAProp(20.,15.)(10.,12.5)(0.,){/ScalarDash}{0}
\FALabel(15.,15.02)[b]{$\chi$}
\FAProp(20.,5.)(12.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.,4.48)[t]{$H$}
\FAProp(12.,6.5)(10.,12.5)(0.8,){/ScalarDash}{-1}
\FALabel(14.2572,9.57906)[l]{$\varphi$}
\FAProp(12.,6.5)(10.,12.5)(-0.8,){/Sine}{1}
\FALabel(8.24283,7.42094)[r]{$W$}
\FAVert(12.,6.5){0}
\FAVert(10.,12.5){0}

\FADiagram{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  line 3

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$\chi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$H$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.52,10.)[l]{$H$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$\chi$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.52,10.)[l]{$\chi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$\chi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(14.77,10.)[l]{$Z$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.34,6.27285)[tr]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.52,10.)[l]{$\chi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.34,13.7271)[br]{$Z$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$H$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.52,10.)[l]{$H$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,16.02)[b]{$\chi$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.34,6.27285)[tr]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(14.77,10.)[l]{$Z$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.48,13.52)[br]{$\chi$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.48,6.48)[tr]{$H$}
\FAProp(6.6,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.3,6.22)[t]{$H$}
\FAProp(6.6,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.3,13.78)[b]{$\chi$}
\FAVert(6.6,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,7.5)(0.,){/Sine}{0}
\FALabel(4.93937,7.23746)[t]{$Z$}
\FAProp(20.,15.)(12.,13.5)(0.,){/ScalarDash}{0}
\FALabel(15.7604,15.0477)[b]{$\chi$}
\FAProp(20.,5.)(10.,7.5)(0.,){/ScalarDash}{0}
\FALabel(15.,4.98)[t]{$H$}
\FAProp(12.,13.5)(10.,7.5)(0.8,){/ScalarDash}{0}
\FALabel(8.48,12.5)[r]{$H$}
\FAProp(12.,13.5)(10.,7.5)(-0.8,){/Sine}{0}
\FALabel(14.2572,10.4209)[l]{$Z$}
\FAVert(12.,13.5){0}
\FAVert(10.,7.5){0}


\FADiagram{}
\FAProp(0.,10.)(10.,12.5)(0.,){/Sine}{0}
\FALabel(4.93937,12.7625)[b]{$Z$}
\FAProp(20.,15.)(10.,12.5)(0.,){/ScalarDash}{0}
\FALabel(15.,15.02)[b]{$\chi$}
\FAProp(20.,5.)(12.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.,4.48)[t]{$H$}
\FAProp(12.,6.5)(10.,12.5)(0.8,){/ScalarDash}{0}
\FALabel(14.02,9.5)[l]{$\chi$}
\FAProp(12.,6.5)(10.,12.5)(-0.8,){/Sine}{0}
\FALabel(8.24283,7.42094)[r]{$Z$}
\FAVert(12.,6.5){0}
\FAVert(10.,12.5){0}


\FADiagram{}
\FADiagram{}
\FADiagram{}

\end{feynartspicture}



==> paper-ztt.tex <==
\unitlength=1bp%

%\begin{feynartspicture}(504,252)(5,3)
\begin{feynartspicture}(504,148)(6,2)

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$t$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$t$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.52,10.)[l]{$H,\chi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$b$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$b$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$t$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$t$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(14.77,10.)[l]{$\gamma,\!Z$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.34,13.7271)[br]{$b$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.34,6.27285)[tr]{$b$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(10.34,13.7271)[br]{$\varphi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(10.34,6.27285)[tr]{$\varphi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

% line 2

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(10.34,13.7271)[br]{$\varphi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.34,6.27285)[tr]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.34,13.7271)[br]{$W$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(10.34,6.27285)[tr]{$\varphi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.34,13.7271)[br]{$W$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.34,6.27285)[tr]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$b$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$\chi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$\chi$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$H$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(10.48,13.52)[br]{$H$}
\FAProp(6.6,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.34,6.27285)[tr]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(6.6,10.)(0.,){/Sine}{0}
\FALabel(3.3,8.93)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.27)[b]{$t$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$t$}
\FAProp(6.6,10.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.34,13.7271)[br]{$Z$}
\FAProp(6.6,10.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(10.48,6.48)[tr]{$H$}
\FAProp(14.,15.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(14.77,10.)[l]{$t$}
\FAVert(6.6,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\end{feynartspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> paper-ztth.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,588)(5,7)


\FADiagram{}
\FAProp(0.,10.)(9.,5.)(0.,){/Sine}{0}
\FALabel(4.85859,6.26146)[tr]{$\gamma,\!Z$}
\FAProp(20.,17.)(9.,15.)(0.,){/Straight}{-1}
\FALabel(14.4553,16.766)[b]{$t$}
\FAProp(20.,3.)(9.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.5,2.98)[t]{$H$}
\FAProp(20.,10.)(15.,10.)(0.,){/Straight}{1}
\FALabel(19.,10.77)[b]{$t$}
\FAProp(9.,15.)(15.,10.)(0.,){/Straight}{-1}
\FALabel(13.18,11.7121)[bl]{$b$}
\FAProp(9.,15.)(9.,5.)(0.,){/ScalarDash}{1}
\FALabel(8.23,12.)[r]{$\varphi$}
\FAProp(15.,10.)(9.,5.)(0.,){/Sine}{-1}
\FALabel(12.68,7.78794)[tl]{$W$}
\FAVert(9.,15.){0}
\FAVert(15.,10.){0}
\FAVert(9.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(6.80322,13.6968)[br]{$t$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$t$}
\FAProp(10.,16.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.98,12.48)[tr]{$H,\!\chi$}
\FAProp(10.,4.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$t$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(6.80322,13.6968)[br]{$b$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$b$}
\FAProp(10.,16.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.8032,12.3032)[tr]{$\varphi$}
\FAProp(10.,4.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$b$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(6.80322,13.6968)[br]{$t$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$t$}
\FAProp(10.,16.)(16.,10.)(0.,){/Sine}{0}
\FALabel(12.8032,12.3032)[tr]{$\gamma,\!Z$}
\FAProp(10.,4.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$t$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(6.80322,13.6968)[br]{$b$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$b$}
\FAProp(10.,16.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.8032,12.3032)[tr]{$W$}
\FAProp(10.,4.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$b$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 2


\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{-1}
\FALabel(6.80322,13.6968)[br]{$\varphi$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{1}
\FALabel(6.80322,6.30322)[tr]{$\varphi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.3032,7.19678)[br]{$\varphi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{-1}
\FALabel(6.80322,13.6968)[br]{$\varphi$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.3032,7.19678)[br]{$\varphi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{-1}
\FALabel(6.80322,13.6968)[br]{$\varphi$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{1}
\FALabel(6.80322,6.30322)[tr]{$\varphi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(6.80322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{1}
\FALabel(6.80322,6.30322)[tr]{$\varphi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.3032,7.19678)[br]{$\varphi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{-1}
\FALabel(6.80322,13.6968)[br]{$\varphi$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 3

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(6.80322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.3032,7.19678)[br]{$\varphi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(6.80322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{1}
\FALabel(6.80322,6.30322)[tr]{$\varphi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(6.80322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$b$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}
\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$t$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$t$}
\FAProp(10.,16.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,12.98)[tr]{$H$}
\FAProp(16.,10.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(12.48,7.02)[br]{$H$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$t$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$t$}
\FAProp(10.,16.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,12.98)[tr]{$\chi$}
\FAProp(16.,10.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(12.48,7.02)[br]{$\chi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  line 4

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$b$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$b$}
\FAProp(10.,16.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.3032,12.8032)[tr]{$\varphi$}
\FAProp(16.,10.)(10.,4.)(0.,){/ScalarDash}{1}
\FALabel(12.3032,7.19678)[br]{$\varphi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$t$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$t$}
\FAProp(10.,16.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,12.98)[tr]{$\chi$}
\FAProp(16.,10.)(10.,4.)(0.,){/Sine}{0}
\FALabel(12.3032,7.19678)[br]{$Z$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$b$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$b$}
\FAProp(10.,16.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.3032,12.8032)[tr]{$\varphi$}
\FAProp(16.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$t$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$t$}
\FAProp(10.,16.)(16.,10.)(0.,){/Sine}{0}
\FALabel(12.3032,12.8032)[tr]{$Z$}
\FAProp(16.,10.)(10.,4.)(0.,){/Sine}{0}
\FALabel(12.3032,7.19678)[br]{$Z$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$b$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$b$}
\FAProp(10.,16.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,12.8032)[tr]{$W$}
\FAProp(16.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  line 5

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{-1}
\FALabel(7.30322,13.6968)[br]{$\varphi$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{1}
\FALabel(6.80322,6.30322)[tr]{$\varphi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,12.8032)[tr]{$b$}
\FAProp(16.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$b$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{-1}
\FALabel(7.30322,13.6968)[br]{$\varphi$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,12.8032)[tr]{$b$}
\FAProp(16.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$b$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(7.30322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,12.8032)[tr]{$b$}
\FAProp(16.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$b$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FADiagram{}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line 6

\FADiagram{}
\FAProp(0.,10.)(9.,5.)(0.,){/Sine}{0}
\FALabel(4.85859,6.26146)[tr]{$Z$}
\FAProp(20.,17.)(9.,15.)(0.,){/Straight}{-1}
\FALabel(14.4553,16.766)[b]{$t$}
\FAProp(20.,3.)(9.,5.)(0.,){/ScalarDash}{0}
\FALabel(14.5,2.98)[t]{$H$}
\FAProp(20.,10.)(15.,10.)(0.,){/Straight}{1}
\FALabel(19.,10.77)[b]{$t$}
\FAProp(9.,15.)(15.,10.)(0.,){/Straight}{-1}
\FALabel(13.18,11.7121)[bl]{$t$}
\FAProp(9.,15.)(9.,5.)(0.,){/ScalarDash}{0}
\FALabel(8.48,12.)[r]{$H$}
\FAProp(15.,10.)(9.,5.)(0.,){/Sine}{0}
\FALabel(12.68,7.78794)[tl]{$Z$}
\FAVert(9.,15.){0}
\FAVert(15.,10.){0}
\FAVert(9.,5.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(6.98,13.52)[br]{$\chi$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(6.98,6.48)[tr]{$H$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$t$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,7.02)[br]{$H$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(6.98,13.52)[br]{$H$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(6.98,6.48)[tr]{$\chi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$t$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,7.02)[br]{$\chi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(6.98,13.52)[br]{$H$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(6.98,6.48)[tr]{$\chi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$t$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{0}
\FALabel(12.3032,7.19678)[br]{$Z$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(6.98,13.52)[br]{$H$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{0}
\FALabel(6.80322,6.30322)[tr]{$Z$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$t$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,7.02)[br]{$\chi$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  line 7

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{0}
\FALabel(6.80322,13.6968)[br]{$Z$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(6.98,6.48)[tr]{$H$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$t$}
\FAProp(10.,4.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.48,7.02)[br]{$H$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$t$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(6.98,13.52)[br]{$H$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{0}
\FALabel(6.80322,6.30322)[tr]{$Z$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$t$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{0}
\FALabel(12.3032,7.19678)[br]{$Z$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(7.48,13.52)[br]{$H$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(6.98,6.48)[tr]{$\chi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,12.8032)[tr]{$t$}
\FAProp(16.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$t$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$t$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$t$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(7.48,13.52)[br]{$H$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{0}
\FALabel(6.80322,6.30322)[tr]{$Z$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.3032,12.8032)[tr]{$t$}
\FAProp(16.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$t$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}

\end{feynartspicture}


